LeapBot-JAC: Joint Action Chains for World Action Models

Action-chunking policies predict future controls but execute only a prefix before replanning. How should a fixed action-token budget be organized to support execution? We propose LeapBot-JAC, which allocates sparse future-control references and dense execution targets within one shared action expert. Both chains are supervised by demonstrated controls and jointly denoised at aligned physical-time positions. Directed attention allows execution tokens to read reference tokens subject to the host's visibility constraints. JAC adds neither action tokens nor parameters and retains the host's world-modeling process; both chains participate in inference, while only the execution chain drives the robot. On LIBERO, JAC reaches 98.3% success with FastWAM and LeapBot-WA, up from 97.0% and 97.3%. On zero-shot LIBERO-Plus, their success rates improve from 53.5% to 70.4% and from 73.1% to 77.3%, respectively. RoboTwin and two real-world tasks provide additional deployment evaluations. Single-training-seed comparisons and FastWAM ablations support action-role organization as a practical design choice under a fixed action-token budget.

==> figures/realworld-sequences.tex <==
% Original frames preserved; fixed pixel-coordinate crops within each task.
% Coordinates use a 1920 x 1080 source, independent of image DPI.
\begingroup
\newcommand{\realframe}[4]{%
\begin{minipage}[t]{0.242\linewidth}\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.1pt,y=0.1pt]
\clip (0,0) rectangle (1060,760);
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (#2,#3)
{\includegraphics[width=192pt]{figures/realworld/#1}};
\end{tikzpicture}}\\[-1pt]
{\fontsize{7.5}{9}\selectfont #4}
\end{minipage}}
\noindent{\small\bfseries (a) Sequential sorting}\hfill{\scriptsize Temporal order: $1\rightarrow2\rightarrow3\rightarrow4$}\par\vspace{3pt}
\realframe{task1-01.png}{-430}{-20}{1. Grasp apple}\hfill
\realframe{task1-02.png}{-430}{-20}{2. Apple to green basket}\hfill
\realframe{task1-03.png}{-430}{-20}{3. Grasp green block}\hfill
\realframe{task1-04.png}{-430}{-20}{4. Block to blue basket}
\par\vspace{7pt}
\noindent{\small\bfseries (b) Drawer closing}\hfill{\scriptsize Cabinet can shift during contact}\par\vspace{3pt}
\realframe{task2-01.png}{-55}{-270}{1. Open drawer}\hfill
\realframe{task2-02.png}{-55}{-270}{2. Approach drawer}\hfill
\realframe{task2-03.png}{-55}{-270}{3. Push drawer}\hfill
\realframe{task2-04.png}{-55}{-270}{4. Continue closing}
\endgroup


==> figures/schematic-style.tex <==
% Shared, figure-local styles for Figures 1--3 only.
\tikzset{
  jac text/.style={font=\fontfamily{phv}\fontsize{8}{9.3}\selectfont,text=black!85},
  jac title/.style={font=\fontfamily{phv}\fontsize{8.5}{10}\selectfont\bfseries,text=black!90},
  jac small/.style={font=\fontfamily{phv}\fontsize{7}{8}\selectfont,text=black!65},
  jac line/.style={draw=black!45,line width=.45pt},
  jac arrow/.style={-{Stealth[length=1.4mm,width=1mm]},draw=black!60,line width=.55pt},
  jac box/.style={draw=black!35,line width=.45pt,fill=white,align=center,inner sep=4pt},
  jac r/.style={draw=intentblue,line width=.55pt,fill=intentblue!7},
  jac a/.style={draw=execorange,line width=.55pt,fill=execorange!7}
}


==> figures/stride-libero-experiments.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.475\textwidth,height=4.25cm,
axis lines=left,axis line style={draw=anchorgray!70,-},
tick align=outside,tick style={draw=anchorgray!60},
ymajorgrids=true,xmajorgrids=false,grid style={draw=gray!17},
tick label style={font=\scriptsize,text=anchorgray},label style={font=\scriptsize},
title style={font=\small,yshift=3pt},
scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=false, ylabel={Success rate (\%)},title={(b) Reference stride},xlabel={$s$ \; ($\lambda_R=0.2$)},xmin=1.75,xmax=4.25,xtick={2,3,4},ymin=95.9,ymax=98.5,ytick={96,97,98}]
\addplot[intentblue,line width=1.2pt,mark=*,mark size=2.4pt,mark options={fill=white,line width=1pt}] coordinates {(2,98.1) (3,98.3) (4,98.0)};
\addplot[only marks,intentblue,mark=*,mark size=2.6pt] coordinates {(3,98.3)};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:2,98.1){98.1};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:3,98.3){98.3};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:4,98.0){98.0};
\end{axis}
\end{tikzpicture}


==> figures/weight-libero-experiments.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.475\textwidth,height=4.25cm,
axis lines=left,axis line style={draw=anchorgray!70,-},
tick align=outside,tick style={draw=anchorgray!60},
ymajorgrids=true,xmajorgrids=false,grid style={draw=gray!17},
tick label style={font=\scriptsize,text=anchorgray},label style={font=\scriptsize},
title style={font=\small,yshift=3pt},
scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=false, ylabel={Success rate (\%)},title={(a) Reference supervision},xlabel={$\lambda_R$ \; ($s=2$)},xmin=0.02,xmax=1.08,xtick={0.1,0.2,0.5,1.0},xticklabels={0.1,0.2,0.5,1.0},ymin=95.9,ymax=98.5,ytick={96,97,98}]
\addplot[anchorgray!65,densely dashed,thick,no marks] coordinates {(0.04,97) (1.05,97)};
\node[font=\scriptsize,text=anchorgray,anchor=south west,yshift=2pt] at (axis cs:0.57,97){Base: 97.0};
\addplot[execorange,line width=1.2pt,mark=*,mark size=2.4pt,mark options={fill=white,line width=1pt}] coordinates {(0.1,97.8) (0.2,98.1) (0.5,97.5) (1,96.2)};
\addplot[only marks,execorange,mark=*,mark size=2.6pt] coordinates {(0.2,98.1)};
\node[font=\scriptsize,anchor=north,yshift=-4pt] at (axis cs:0.1,97.8){97.8};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:0.2,98.1){98.1};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:0.5,97.5){97.5};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:1,96.2){96.2};
\end{axis}
\end{tikzpicture}

